Using Petri Nets as an Integrated Constraint Mechanism for Reinforcement Learning Tasks

The lack of trust in algorithms is usually an issue when using Reinforcement Learning (RL) agents for control in real-world domains such as production plants, autonomous vehicles, or traffic-related infrastructure, partly due to the lack of verifiability of the model itself. In such scenarios, Petri nets (PNs) are often available for flowcharts or process steps, as they are versatile and standardized. In order to facilitate integration of RL models and as a step towards increasing AI trustworthiness, we propose an approach that uses PNs with three main advantages over typical RL approaches: Firstly, the agent can now easily be modeled with a combined state including both external environmental observations and agent-specific state information from a given PN. Secondly, we can enforce constraints for state-dependent actions through the inherent PN model. And lastly, we can increase trustworthiness by verifying PN properties through techniques such as model checking. We test our approach on a typical four-way intersection traffic light control setting and present our results, beating cycle-based baselines.

==> graphics/junctionScenario.tex <==
\newcommand{\distanceX}[0]{5.5}
\newcommand{\distanceY}[0]{2.5}
\newcommand{\centerDistanceX}[0]{1.5}
\newcommand{\centerDistanceY}[0]{\centerDistanceX}
\newcommand{\carLaneX}[0]{0.6}
\newcommand{\carLaneY}[0]{\carLaneX}


\begin{tikzpicture}
	\tikzset{
    	action/.style={circle,draw,line width=0.3mm,inner sep=1pt},
    	car/.style={rectangle,draw}
	}

	% direction divider
	\draw[dashed,thick] (\centerDistanceX,0) -- (\distanceX,0);
	\draw[dashed,thick] (-\centerDistanceX,0) -- (-\distanceX,0);
	\draw[dashed,thick] (0,\centerDistanceY) -- (0,\distanceY);
	\draw[dashed,thick] (0,-\centerDistanceY) -- (0,-\distanceY);
	
	% lane divider
	\draw[dashed] (\carLaneX,\centerDistanceY) -- (\carLaneX,\distanceY);
	\draw[dashed] (\carLaneX,-\centerDistanceY) -- (\carLaneX,-\distanceY);
	\draw[dashed] (-\carLaneX,\centerDistanceY) -- (-\carLaneX,\distanceY);
	\draw[dashed] (-\carLaneX,-\centerDistanceY) -- (-\carLaneX,-\distanceY);
	\draw[dashed] (\centerDistanceX,\carLaneY) -- (\distanceX,\carLaneY);
	\draw[dashed] (-\centerDistanceX,\carLaneY) -- (-\distanceX,\carLaneY);
	\draw[dashed] (\centerDistanceX,-\carLaneY) -- (\distanceX,-\carLaneY);
	\draw[dashed] (-\centerDistanceX,-\carLaneY) -- (-\distanceX,-\carLaneY);
	
	% boundaries
	\draw[rounded corners=5pt] (-\distanceX,\carLaneY*2) -- (-\carLaneX*2,\carLaneY*2) -- (-\carLaneX*2,\distanceY);
	\draw[rounded corners=5pt] (-\distanceX,-\carLaneY*2) -- (-\carLaneX*2,-\carLaneY*2) -- (-\carLaneX*2,-\distanceY);\
	\draw[rounded corners=5pt] (\distanceX,\carLaneY*2) -- (\carLaneX*2,\carLaneY*2) -- (\carLaneX*2,\distanceY);
	\draw[rounded corners=5pt] (\distanceX,-\carLaneY*2) -- (\carLaneX*2,-\carLaneY*2) -- (\carLaneX*2,-\distanceY);
	
	% all actions
	\node[action] (E0) at (\centerDistanceX+\carLaneY,\carLaneY+\carLaneY/2) {0};
	\node[action] (E2) at (\centerDistanceX+\carLaneY,\carLaneY-\carLaneY/2) {2};
	\node[action] (W2) at (-\centerDistanceX-\carLaneY,-\carLaneY+\carLaneY/2) {2};
	\node[action] (W0) at (-\centerDistanceX-\carLaneY,-\carLaneY-\carLaneY/2) {0};
	\node[action] (S3) at (\carLaneY/2,-\centerDistanceY-\carLaneY) {3};
	\node[action] (S1) at (\carLaneY+\carLaneY/2,-\centerDistanceY-\carLaneY) {1};
	\node[action] (S3) at (-\carLaneY+\carLaneY/2,\centerDistanceY+\carLaneY) {3};
	\node[action] (S1) at (-\carLaneY-\carLaneY/2,\centerDistanceY+\carLaneY) {1};
    \node[action] (SS) at (0,0) {4};
	
	% east arrows
	\draw[->,rounded corners=5pt] (\centerDistanceX+\carLaneY/2, \carLaneY/2) -- (\centerDistanceX*0.75,\carLaneY/2) -- (\centerDistanceX*0.75,\carLaneY/2-\carLaneY*0.4);
	\draw[->,rounded corners=5pt] (\centerDistanceX+\carLaneY/2, \carLaneY+\carLaneY/2) -- (\centerDistanceX*0.75,\carLaneY+\carLaneY/2) -- (\centerDistanceX*0.75,\carLaneY+\carLaneY/2+\carLaneY*0.4);
	\draw[->,rounded corners=5pt] (\centerDistanceX+\carLaneY/2, \carLaneY+\carLaneY/2) -- (\centerDistanceX*0.6,\carLaneY+\carLaneY/2);
	
	% west arrows
	\draw[->,rounded corners=5pt] (-\centerDistanceX-\carLaneY/2, -\carLaneY/2) -- (-\centerDistanceX*0.75,-\carLaneY/2) -- (-\centerDistanceX*0.75,-\carLaneY/2+\carLaneY*0.4);
	\draw[->,rounded corners=5pt] (-\centerDistanceX+-\carLaneY/2, -\carLaneY-\carLaneY/2) -- (-\centerDistanceX*0.75,-\carLaneY-\carLaneY/2) -- (-\centerDistanceX*0.75,-\carLaneY-\carLaneY/2-\carLaneY*0.4);
	\draw[->,rounded corners=5pt] (-\centerDistanceX-\carLaneY/2, -\carLaneY-\carLaneY/2) -- (-\centerDistanceX*0.6,-\carLaneY-\carLaneY/2);
	
	% south arrows
	\draw[->,rounded corners=5pt] (\carLaneX-\carLaneX/2, -\centerDistanceY-\carLaneX/2) -- (\carLaneX-\carLaneX/2,-\centerDistanceY*0.75) -- (\carLaneX-\carLaneX/2-\carLaneX*0.4,-\centerDistanceY*0.75);
	\draw[->,rounded corners=5pt] (\carLaneX+\carLaneX/2, -\centerDistanceY-\carLaneX/2) -- (\carLaneX+\carLaneX/2,-\centerDistanceY*0.75) -- (\carLaneX+\carLaneX/2+\carLaneX*0.4,-\centerDistanceY*0.75);
	\draw[->,rounded corners=5pt] (\carLaneX+\carLaneX/2, -\centerDistanceY-\carLaneX/2) -- (\carLaneX+\carLaneX/2,-\centerDistanceY*0.6);
	
	% north arrows
	\draw[->,rounded corners=5pt] (-\carLaneX+\carLaneX/2, \centerDistanceY+\carLaneX/2) -- (-\carLaneX+\carLaneX/2,\centerDistanceY*0.75) -- (-\carLaneX+\carLaneX/2+\carLaneX*0.4,\centerDistanceY*0.75);
	\draw[->,rounded corners=5pt] (-\carLaneX-\carLaneX/2, \centerDistanceY+\carLaneX/2) -- (-\carLaneX-\carLaneX/2,\centerDistanceY*0.75) -- (-\carLaneX-\carLaneX/2-\carLaneX*0.4,\centerDistanceY*0.75);
	\draw[->,rounded corners=5pt] (-\carLaneX-\carLaneX/2, \centerDistanceY+\carLaneX/2) -- (-\carLaneX-\carLaneX/2,\centerDistanceY*0.6);
	
	% cars
	\node[car] (car) at (\centerDistanceX+\carLaneY*2.3,\carLaneY+\carLaneY/2) {$c_0$};
	\node[car] (car) at (\centerDistanceX+\carLaneY*3.5,\carLaneY+\carLaneY/2) {$c_n$};
	\node[car] (car) at (\centerDistanceX+\carLaneY*2.3,\carLaneY-\carLaneY/2) {$c_4$};
	\node[car] (car) at (-\centerDistanceX-\carLaneY*2.3,-\carLaneY+\carLaneY/2) {$c_3$};
	\node[car] (car) at (-\centerDistanceX-\carLaneY*3.5,-\carLaneY+\carLaneY/2) {$c_1$};
	\node[car] (car) at (-\centerDistanceX-\carLaneY*2.3,-\carLaneY-\carLaneY/2) {$c_2$};
	
	% legend
	\node[action, label=right:$\textrm{Possible Actions, index }i$] (legendAction) at (\centerDistanceX + \carLaneX*0.4, -\centerDistanceY-\carLaneY*0.2) {$i$};
	\node[car, label=right:$\textrm{Car, index }i$] (legendCar) at (\centerDistanceX + \carLaneX*0.4, -\centerDistanceY-\carLaneY*0.2-0.6) {$c_i$};
	
\end{tikzpicture}


==> graphics/trafficLightPetriNet.tex <==
\begin{tikzpicture}
	\tikzset{
    	place-red/.style = {circle,thick,draw,line width=0.7mm,minimum width=0.7cm,color=red!80!black},
    	place-green/.style = {circle,thick,draw,line width=0.7mm,minimum width=0.7cm,color=green!80!black},
    	place/.style = {circle,thick,draw,line width=0.7mm, minimum width=0.7cm},
    	transition/.style={rectangle,thick,fill, minimum width=0.1cm, minimum height=0.7cm},
    	marking/.style={circle,fill,minimum width=0.3cm}
	}
    	
    \node[place, label=below right:Safe] (Safe) at (0,0) {};
    	
    \node[place-red, label=below:{$\textrm{Red}_{swne}$}] (RedSWNE) at (-2,-2) {};
    \node[place-green, label=below:{$\textrm{Green}_{swne}$}] (GreenSWNE) at (2,-2) {};
    \node[transition, label=below:{$\textrm{GtoR}_{swne}$}] (tGtoRSWNE) at (0.6,-3) {};
    \node[transition, label=above:{$\textrm{RtoG}_{swne}$}] (tRtoGSWNE) at (-0.6,-2) {};
    	
    \node[place-green, label=above:{$\textrm{Green}_{we}$}] (GreenWE) at (-2,2) {};
    \node[place-red, label=above:{$\textrm{Red}_{we}$}] (RedWE) at (2,2) {};
    \node[transition, label=above:{$\textrm{GtoR}_{we}$}] (tGtoRWE) at (-0.6,3) {};
    \node[transition, label=below:{$\textrm{RtoG}_{we}$}] (tRtoGWE) at (0.6,2) {};
    	
    \node[place-red, label=left:{$\textrm{Red}_{sn}$}] (RedSN) at (-4,2) {};
    \node[place-green, label=left:{$\textrm{Green}_{sn}$}] (GreenSN) at(-4,-2) {};
    \node[transition, label=left:{$\textrm{GtoR}_{sn}$}] (tGtoRSN) at (-5.5,-0.6) {};
    \node[transition, label=above right:{$\textrm{RtoG}_{sn}$}] (tRtoGSN) at (-4,0.6) {};
    	
    \node[place-green, label=right:{$\textrm{Green}_{wnes}$}] (GreenWNES) at (4,2) {};
    \node[place-red, label=right:{$\textrm{Red}_{wnes}$}] (RedWNES) at (4,-2) {};
    \node[transition, label=right:{$\textrm{GtoR}_{wnes}$}] (tGtoRWNES) at (5.5,0.6) {};
    \node[transition, label=below left:{$\textrm{RtoG}_{wnes}$}] (tRtoGWNES) at (4,-0.6) {};
    
    \path [->] (RedSWNE) edge (tRtoGSWNE);
    \path [->] (tRtoGSWNE) edge (GreenSWNE);
    \path [->] (GreenSWNE) edge (tGtoRSWNE);
    \path [->] (tGtoRSWNE) edge (RedSWNE);
    \path [->] (tGtoRSWNE) edge (Safe);
    \path [->] (Safe) edge (tRtoGSWNE);
    
    \path [->] (RedWE) edge (tRtoGWE);
    \path [->] (tRtoGWE) edge (GreenWE);
    \path [->] (GreenWE) edge (tGtoRWE);
    \path [->] (tGtoRWE) edge (RedWE);
    \path [->] (tGtoRWE) edge (Safe);
    \path [->] (Safe) edge (tRtoGWE);
    
    \path [->] (RedSN) edge (tRtoGSN);
    \path [->] (tRtoGSN) edge (GreenSN);
    \path [->] (GreenSN) edge (tGtoRSN);
    \path [->] (tGtoRSN) edge (RedSN);
    \path [->] (tGtoRSN) edge (Safe);
    \path [->] (Safe) edge (tRtoGSN);
    
    \path [->] (RedWNES) edge (tRtoGWNES);
    \path [->] (tRtoGWNES) edge (GreenWNES);
    \path [->] (GreenWNES) edge (tGtoRWNES);
    \path [->] (tGtoRWNES) edge (RedWNES);
    \path [->] (tGtoRWNES) edge (Safe);
    \path [->] (Safe) edge (tRtoGWNES);
    
    \node[marking] (RedSWNE) at (-2,-2) {};
    \node[marking] (RedSN) at (-4,2) {};
    \node[marking] (RedWE) at (2,2) {};
    \node[marking] (RedWNES) at (4,-2) {};
    \node[marking] (RedWNES) at (0,0) {};
\end{tikzpicture}
